Federated Imputation under Heterogeneous Feature Spaces

Federated Learning (FL) enables collaborative training across decentralized clients, but most methods assume aligned feature schemas, an assumption that rarely holds in tabular settings where clients observe only partially overlapping feature subsets. In these heterogeneous feature spaces, parameter-averaging methods (e.g., FedAvg) transfer little information across weakly overlapping or disjoint feature groups, limiting their effectiveness for federated imputation. To overcome this, we propose \textbf{FedHF-Impute}, a federated imputation framework that separates structural feature unavailability from conventional missingness and uses a shared global feature graph to propagate information across statistically related features through message passing. This enables indirect cross-client knowledge transfer, even when features are never jointly observed locally, while preserving standard federated communication. Under simulated partial schema overlap on the SECOM and AirQuality datasets, FedHF-Impute improves imputation accuracy (RMSE) over FL baselines by 26.9\%, and 8.4\% respectively, while achieving comparable performance on PhysioNET, with only a 0.3\% difference relative to the best baseline.

==> curves.tikz <==
\begin{tikzpicture}

\pgfplotsset{
  myaxis/.style={
    axis lines=box,
    line width=0.9pt,
    tick style={line width=0.9pt, black},
    tick align=outside,
    grid=both,
    grid style={black!15},
    xlabel={Federated round},
    ylabel={Validation RMSE ($\downarrow$)},
  }
}

\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.2cm},
  width=6.2cm,
  height=5.0cm,
  myaxis,
  legend to name=SharedLegend,
  legend style={
    draw=black, fill=white, line width=0.9pt,
    font=\scriptsize,
    legend columns=2,
    /tikz/column sep=10pt,
  },
]

% ---- AirQuality ----
\nextgroupplot[
  title={AirQuality},
  ymin=0.70, ymax=0.99,
]
\addplot+[thick, mark=*, mark size=1.2pt]
table[col sep=comma, x=round, y=val_rmse]{results/fedhf_airquality_digitized.csv};
\addlegendentry{FedHF-Impute}
% best round marker (edit if needed)
\addplot+[only marks, mark=*, mark size=3.6pt]
coordinates {(59,0.7076)};
\addlegendentry{Best round}

% ---- PhysioNET ----
\nextgroupplot[
  title={PhysioNET},
  ymin=0.95, ymax=1.03,
  ylabel={},
]
\addplot+[thick, mark=*, mark size=1.2pt]
table[col sep=comma, x=round, y=val_rmse]{results/fedhf_physionet_digitized.csv};
\addplot+[only marks, mark=*, mark size=3.6pt]
coordinates {(59,0.9524)};

% ---- SECOM ----
\nextgroupplot[
  title={SECOM},
  ymin=0.81, ymax=1.05,
  ylabel={},
]
\addplot+[thick, mark=*, mark size=1.2pt]
table[col sep=comma, x=round, y=val_rmse]{results/fedhf_secom_digitized.csv};
\addplot+[only marks, mark=*, mark size=3.6pt]
coordinates {(57,0.8208)};

\end{groupplot}

\node[anchor=north] at ($(group c1r1.south)!0.5!(group c3r1.south) + (0,-0.45cm)$)
{\ref{SharedLegend}};

\end{tikzpicture}

